Twistless KAM tori

A selfcontained proof of the KAM theorem in the Thirring model is discussed.

==> (inline-ps-0) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-1) <==
[end]grestore
